Accelerating Algebraic Multigrid Methods via Artificial Neural Networks

We present a novel deep learning-based algorithm to accelerate - through the use of Artificial Neural Networks (ANNs) - the convergence of Algebraic Multigrid (AMG) methods for the iterative solution of the linear systems of equations stemming from finite element discretizations of Partial Differential Equations (PDE). We show that ANNs can be successfully used to predict the strong connection parameter that enters in the construction of the sequence of increasingly smaller matrix problems standing at the basis of the AMG algorithm, so as to maximize the corresponding convergence factor of the AMG scheme. To demonstrate the practical capabilities of the proposed algorithm, which we call AMG-ANN, we consider the iterative solution of the algebraic system of equations stemming from finite element discretizations of two-dimensional model problems. First, we consider an elliptic equation with a highly heterogeneous diffusion coefficient and then a stationary Stokes problem. We train (off-line) our ANN with a rich dataset and present an in-depth analysis of the effects of tuning the strong threshold parameter on the convergence factor of the resulting AMG iterative scheme.

==> images/binning_to_view.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}


\tikzset{basic/.style={fill,
                       draw=black,
                       line width=0.2mm,
                       fill=white,
                       text width=3mm,
                       minimum size=3mm,
                       text badly centered}}
\tikzset{square/.style={regular polygon,regular polygon sides=4,inner sep=0}}
\tikzset{node/.style={basic,square, font=\tiny}}

\begin{tikzpicture}
    \node[node]                                  (x111) {1};
    \node[node,below of=x111, node distance=7mm] (x211) {0};
    \node[node,below of=x211, node distance=7mm] (x311) {4};
    \node[node,below of=x311, node distance=7mm] (x411) {6};

    \node[node,right of=x111, node distance=7mm] (x121) {3};
    \node[node,right of=x121, node distance=7mm] (x131) {2};
    \node[node,right of=x131, node distance=7mm] (x141) {1};

    \node[node,right of=x211, node distance=7mm] (x221) {2};
    \node[node,right of=x221, node distance=7mm] (x231) {8};
    \node[node,right of=x231, node distance=7mm] (x241) {5};

    \node[node,right of=x311, node distance=7mm] (x321) {7};
    \node[node,right of=x321, node distance=7mm] (x331) {0};
    \node[node,right of=x331, node distance=7mm] (x341) {3};

    \node[node,right of=x411, node distance=7mm] (x421) {9};
    \node[node,right of=x421, node distance=7mm] (x431) {5};
    \node[node,right of=x431, node distance=7mm] (x441) {2};

    \node[above of=x121, node distance=6mm, text=red]  (ghost) {};
    \node[right of=ghost, node distance=3mm]  (text) {matrix $A$};

    \node[right of=x111, node distance=3.5mm]  (ghost) {};
    \node[square, draw=red, line width=0.2mm, below of=ghost, minimum size=18mm, node distance=3.5mm, text=red, font=\tiny] (X11) {+};
    \node[square, draw=red, line width=0.2mm, below of=X11,   minimum size=18mm, node distance=14mm, text=red, font=\tiny] (X21) {+};
    \node[square, draw=red, line width=0.2mm, right of=X11,   minimum size=18mm, node distance=14mm, text=red, font=\tiny] (X12) {+};
    \node[square, draw=red, line width=0.2mm, below of=X12,   minimum size=18mm, node distance=14mm, text=red, font=\tiny] (X22) {+};


    \node[node,draw=red,right of=x241, node distance=15mm] (x112) {6};
    \node[node,draw=red,below of=x112, node distance=6mm]  (x212) {26};
    \node[node,draw=red,right of=x112, node distance=6mm]  (x122) {15};
    \node[node,draw=red,right of=x212, node distance=6mm]  (x222) {10};

    \node[above of=x112, node distance=5mm, text=red]  (ghost) {};



    \node[node,right of=x141, node distance=45mm] (y211) {0};
    \node[node,above of=y211, node distance=7mm]  (y111) {1};
    \node[node,below of=y211, node distance=7mm]  (y311) {0};
    \node[node,below of=y311, node distance=7mm]  (y411) {2};
    \node[node,below of=y411, node distance=7mm]  (y511) {2};
    \node[node,below of=y511, node distance=7mm]  (y611) {0};

    \node[node,right of=y111, node distance=7mm] (y121) {3};
    \node[node,right of=y121, node distance=7mm] (y131) {0};
    \node[node,right of=y131, node distance=7mm] (y141) {0};
    \node[node,right of=y141, node distance=7mm] (y151) {5};
    \node[node,right of=y151, node distance=7mm] (y161) {0};

    \node[node,right of=y211, node distance=7mm] (y221) {0};
    \node[node,right of=y221, node distance=7mm] (y231) {4};
    \node[node,right of=y231, node distance=7mm] (y241) {0};
    \node[node,right of=y241, node distance=7mm] (y251) {1};
    \node[node,right of=y251, node distance=7mm] (y261) {0};
    
    \node[node,right of=y311, node distance=7mm] (y321) {0};
    \node[node,right of=y321, node distance=7mm] (y331) {1};
    \node[node,right of=y331, node distance=7mm] (y341) {6};
    \node[node,right of=y341, node distance=7mm] (y351) {2};
    \node[node,right of=y351, node distance=7mm] (y361) {0};

    \node[node,right of=y411, node distance=7mm] (y421) {0};
    \node[node,right of=y421, node distance=7mm] (y431) {7};
    \node[node,right of=y431, node distance=7mm] (y441) {3};
    \node[node,right of=y441, node distance=7mm] (y451) {0};
    \node[node,right of=y451, node distance=7mm] (y461) {1};

    \node[node,right of=y511, node distance=7mm] (y521) {2};
    \node[node,right of=y521, node distance=7mm] (y531) {2};
    \node[node,right of=y531, node distance=7mm] (y541) {2};
    \node[node,right of=y541, node distance=7mm] (y551) {0};
    \node[node,right of=y551, node distance=7mm] (y561) {4};

    \node[node,right of=y611, node distance=7mm] (y621) {0};
    \node[node,right of=y621, node distance=7mm] (y631) {4};
    \node[node,right of=y631, node distance=7mm] (y641) {1};
    \node[node,right of=y641, node distance=7mm] (y651) {0};
    \node[node,right of=y651, node distance=7mm] (y661) {5};

    \node[below of=y111, node distance=3.5mm] (ghost) {};
    \node[right of=ghost, node distance=3.5mm, text=red, font=\tiny] (plus11) {+};
    \node[right of=plus11, node distance=7mm, text=red, font=\tiny] (plus21) {+};
    \node[right of=plus21, node distance=14mm, text=red, font=\tiny] (plus31) {+};
    \node[right of=plus31, node distance=7mm, text=red, font=\tiny] (plus41) {+};

    \node[below of=plus11, node distance=7mm, text=red, font=\tiny]  (plus12) {+};
    \node[below of=plus12, node distance=14mm, text=red, font=\tiny] (plus13) {+};
    \node[below of=plus13, node distance=7mm, text=red, font=\tiny]  (plus14) {+};

    \node[below of=plus21, node distance=7mm, text=red, font=\tiny]  (plus22) {+};
    \node[below of=plus22, node distance=14mm, text=red, font=\tiny] (plus23) {+};
    \node[below of=plus23, node distance=7mm, text=red, font=\tiny]  (plus24) {+};

    \node[below of=plus31, node distance=7mm, text=red, font=\tiny]  (plus32) {+};
    \node[below of=plus32, node distance=14mm, text=red, font=\tiny] (plus33) {+};
    \node[below of=plus33, node distance=7mm, text=red, font=\tiny]  (plus34) {+};

    \node[below of=plus41, node distance=7mm, text=red, font=\tiny]  (plus42) {+};
    \node[below of=plus42, node distance=14mm, text=red, font=\tiny] (plus43) {+};
    \node[below of=plus43, node distance=7mm, text=red, font=\tiny]  (plus44) {+};


    \node[above of=y131, node distance=6mm, text=red]  (ghost) {};
    \node[right of=ghost, node distance=3mm]  (text) {matrix $A$};

    \node[right of=y111, node distance=7mm]  (ghost) {};
    \node[square, draw=red, line width=0.2mm, below of=ghost, minimum size=28mm, node distance=7mm, text=red, font=\tiny] (Y11) {};
    \node[square, draw=red, line width=0.2mm, below of=Y11,   minimum size=28mm, node distance=21mm, text=red, font=\tiny] (Y21) {};
    \node[square, draw=red, line width=0.2mm, right of=Y11,   minimum size=28mm, node distance=21mm, text=red, font=\tiny] (Y12) {};
    \node[square, draw=red, line width=0.2mm, below of=Y12,   minimum size=28mm, node distance=21mm, text=red, font=\tiny] (Y22) {};


    \node[node,draw=red,right of=y361, node distance=15mm] (y112) {9};
    \node[node,draw=red,below of=y112, node distance=6mm]  (y212) {19};
    \node[node,draw=red,right of=y112, node distance=6mm]  (y122) {14};
    \node[node,draw=red,right of=y212, node distance=6mm]  (y222) {16};

    \node[above of=y112, node distance=5mm, text=red]  (ghost) {};


\end{tikzpicture}

==> images/deep_ff_nn.tex <==
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  every input_neuron/.style={
    circle,
    draw,
    minimum size=0.3cm
  },
  input_neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,4,5}
  \node [every input_neuron/.try, input_neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (2,3-\y*1.4) {};

\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (5,3-\y*1.4) {};

\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (7,0.8-\y) {};

\draw [<-] (input-1) -- ++(-1,0) node [above, midway] {$\mu$ size};
\draw [<-] (input-2) -- ++(-1,0) node [above, midway] {$\mu$ type};
\draw [<-] (input-3) -- ++(-1,0) node [above, midway] {$\varepsilon$};
\draw [<-] (input-4) -- ++(-1,0) node [above, midway] {$h$};
\draw [<-] (input-5) -- ++(-1,0) node [above, midway] {$\theta$};



\foreach \l [count=\i] in {1,2,3} {
    \ifnum \l=3
        \node [above] at (hidden1-3.north) {};
    \else
        \node [above] at (hidden1-\i.north) {};
    \fi
}

\foreach \l [count=\i] in {1,2,3} {
    \ifnum \l=3
        \node [above] at (hidden2-3.north) {};
    \else
        \node [above] at (hidden2-\i.north) {};
    \fi
}

\foreach \l [count=\i] in {1}
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] {$\rho$};

\foreach \i in {1,...,5}
  \foreach \j in {1,...,3}
    \draw [->] (input-\i) -- (hidden1-\j);

\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [->] (hidden1-\i) -- (hidden2-\j);

    \foreach \i in {1,...,3}
    \foreach \j in {1}
    \draw [->] (hidden2-\i) -- (output-\j);

\node[fill=black!2,scale=4,inner xsep=0pt,inner ysep=5mm] at ($(hidden1-1)!.5!(hidden2-2)$) {$\dots$};

\end{tikzpicture}

==> images/deep_ff_nn2.tex <==
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  every input_neuron/.style={
    circle,
    draw,
    minimum size=0.3cm
  },
  input_neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3}
  \node [every input_neuron/.try, input_neuron \m/.try] (input-\m) at (0,1.5-\y) {};

\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (2,3-\y*1.4) {};

\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (5,3-\y*1.4) {};

\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (7,0.8-\y) {};

\draw [<-] (input-1) -- ++(-2,0) node [above, midway] {\ };
\draw [<-] (input-2) -- ++(-1,0) node [above, midway] {\ };
\draw [<-] (input-3) -- ++(-1,0) node [above, midway] { \ };



\foreach \l [count=\i] in {1,2,3} {
    \ifnum \l=3
        \node [above] at (hidden1-3.north) {};
    \else
        \node [above] at (hidden1-\i.north) {};
    \fi
}

\foreach \l [count=\i] in {1,2,3} {
    \ifnum \l=3
        \node [above] at (hidden2-3.north) {};
    \else
        \node [above] at (hidden2-\i.north) {};
    \fi
}

\foreach \l [count=\i] in {1}
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] { \ };

\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [->] (input-\i) -- (hidden1-\j);

\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [->] (hidden1-\i) -- (hidden2-\j);

    \foreach \i in {1,...,3}
    \foreach \j in {1}
    \draw [->] (hidden2-\i) -- (output-\j);

\node[fill=black!0,scale=4,inner xsep=0pt,inner ysep=5mm] at ($(hidden1-1)!.5!(hidden2-2)$) {$\dots$};

\end{tikzpicture}

==> images/meshes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.292in,
at={(0.758in,1.618in)},
axis line style=white,
scale only axis,
xmin=1.5,
xmax=8.5,
xtick={\empty},
ymin=-1,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.5	-1\\
3.5	-1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	-1\\
1.5	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	-0.875\\
3.5	-0.875\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.625	-1\\
1.625	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	-0.75\\
3.5	-0.75\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.75	-1\\
1.75	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	-0.625\\
3.5	-0.625\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.875	-1\\
1.875	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	-0.5\\
3.5	-0.5\\
};


\addplot [color=black]
  table[row sep=crcr]{%
2	-1\\
2	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	-0.375\\
3.5	-0.375\\
};


\addplot [color=black]
  table[row sep=crcr]{%
2.125	-1\\
2.125	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	-0.25\\
3.5	-0.25\\
};


\addplot [color=black]
  table[row sep=crcr]{%
2.25	-1\\
2.25	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	-0.125\\
3.5	-0.125\\
};


\addplot [color=black]
  table[row sep=crcr]{%
2.375	-1\\
2.375	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	0\\
3.5	0\\
};


\addplot [color=black]
  table[row sep=crcr]{%
2.5	-1\\
2.5	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	0.125\\
3.5	0.125\\
};


\addplot [color=black]
  table[row sep=crcr]{%
2.625	-1\\
2.625	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	0.25\\
3.5	0.25\\
};


\addplot [color=black]
  table[row sep=crcr]{%
2.75	-1\\
2.75	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	0.375\\
3.5	0.375\\
};


\addplot [color=black]
  table[row sep=crcr]{%
2.875	-1\\
2.875	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	0.5\\
3.5	0.5\\
};


\addplot [color=black]
  table[row sep=crcr]{%
3	-1\\
3	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	0.625\\
3.5	0.625\\
};


\addplot [color=black]
  table[row sep=crcr]{%
3.125	-1\\
3.125	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	0.75\\
3.5	0.75\\
};


\addplot [color=black]
  table[row sep=crcr]{%
3.25	-1\\
3.25	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	0.875\\
3.5	0.875\\
};


\addplot [color=black]
  table[row sep=crcr]{%
3.375	-1\\
3.375	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
1.5	1\\
3.5	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
3.5	-1\\
3.5	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4	-1\\
6	-1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4	-1\\
4	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4	-0.9375\\
6	-0.9375\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4.0625	-1\\
4.0625	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4	-0.875\\
6	-0.875\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4.125	-1\\
4.125	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4	-0.8125\\
6	-0.8125\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4.1875	-1\\
4.1875	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4	-0.75\\
6	-0.75\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4.25	-1\\
4.25	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4	-0.6875\\
6	-0.6875\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4.3125	-1\\
4.3125	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4	-0.625\\
6	-0.625\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4.375	-1\\
4.375	1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4	-0.5625\\
6	-0.5625\\
};


\addplot [color=black]
  table[row sep=crcr]{%
4.4375	-1\\
4.4375	1\\
};


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	-0.5\\
6	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.5	-1\\
4.5	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	-0.4375\\
6	-0.4375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.5625	-1\\
4.5625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	-0.375\\
6	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.625	-1\\
4.625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	-0.3125\\
6	-0.3125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.6875	-1\\
4.6875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	-0.25\\
6	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	-1\\
4.75	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	-0.1875\\
6	-0.1875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.8125	-1\\
4.8125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	-0.125\\
6	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-1\\
4.875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	-0.0625\\
6	-0.0625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.9375	-1\\
4.9375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0\\
6	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5	-1\\
5	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.0625\\
6	0.0625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.0625	-1\\
5.0625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.125\\
6	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.125	-1\\
5.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.1875\\
6	0.1875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.1875	-1\\
5.1875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.25\\
6	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.25	-1\\
5.25	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.3125\\
6	0.3125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.3125	-1\\
5.3125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.375\\
6	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.375	-1\\
5.375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.4375\\
6	0.4375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.4375	-1\\
5.4375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.5\\
6	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.5	-1\\
5.5	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.5625\\
6	0.5625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.5625	-1\\
5.5625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.625\\
6	0.625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.625	-1\\
5.625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.6875\\
6	0.6875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.6875	-1\\
5.6875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.75\\
6	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	-1\\
5.75	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.8125\\
6	0.8125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.8125	-1\\
5.8125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.875\\
6	0.875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	-1\\
5.875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	0.9375\\
6	0.9375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.9375	-1\\
5.9375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	1\\
6	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6	-1\\
6	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-1\\
8.5	-1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-1\\
6.5	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.96875\\
8.5	-0.96875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.53125	-1\\
6.53125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.9375\\
8.5	-0.9375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5625	-1\\
6.5625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.90625\\
8.5	-0.90625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.59375	-1\\
6.59375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.875\\
8.5	-0.875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.625	-1\\
6.625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.84375\\
8.5	-0.84375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.65625	-1\\
6.65625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.8125\\
8.5	-0.8125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.6875	-1\\
6.6875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.78125\\
8.5	-0.78125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.71875	-1\\
6.71875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.75\\
8.5	-0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.75	-1\\
6.75	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.71875\\
8.5	-0.71875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.78125	-1\\
6.78125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.6875\\
8.5	-0.6875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.8125	-1\\
6.8125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.65625\\
8.5	-0.65625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.84375	-1\\
6.84375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.625\\
8.5	-0.625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	-1\\
6.875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.59375\\
8.5	-0.59375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.90625	-1\\
6.90625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.5625\\
8.5	-0.5625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.9375	-1\\
6.9375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.53125\\
8.5	-0.53125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.96875	-1\\
6.96875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.5\\
8.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7	-1\\
7	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.46875\\
8.5	-0.46875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.03125	-1\\
7.03125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.4375\\
8.5	-0.4375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.0625	-1\\
7.0625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.40625\\
8.5	-0.40625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.09375	-1\\
7.09375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.375\\
8.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.125	-1\\
7.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.34375\\
8.5	-0.34375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.15625	-1\\
7.15625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.3125\\
8.5	-0.3125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.1875	-1\\
7.1875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.28125\\
8.5	-0.28125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.21875	-1\\
7.21875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.25\\
8.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.25	-1\\
7.25	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.21875\\
8.5	-0.21875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.28125	-1\\
7.28125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.1875\\
8.5	-0.1875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.3125	-1\\
7.3125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.15625\\
8.5	-0.15625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.34375	-1\\
7.34375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.125\\
8.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.375	-1\\
7.375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.09375\\
8.5	-0.09375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.40625	-1\\
7.40625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.0625\\
8.5	-0.0625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.4375	-1\\
7.4375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	-0.03125\\
8.5	-0.03125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.46875	-1\\
7.46875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
8.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.5	-1\\
7.5	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.03125\\
8.5	0.03125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.53125	-1\\
7.53125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.0625\\
8.5	0.0625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.5625	-1\\
7.5625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.09375\\
8.5	0.09375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.59375	-1\\
7.59375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.125\\
8.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.625	-1\\
7.625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.15625\\
8.5	0.15625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.65625	-1\\
7.65625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.1875\\
8.5	0.1875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.6875	-1\\
7.6875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.21875\\
8.5	0.21875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.71875	-1\\
7.71875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.25\\
8.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.75	-1\\
7.75	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.28125\\
8.5	0.28125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.78125	-1\\
7.78125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.3125\\
8.5	0.3125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.8125	-1\\
7.8125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.34375\\
8.5	0.34375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.84375	-1\\
7.84375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.375\\
8.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	-1\\
7.875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.40625\\
8.5	0.40625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.90625	-1\\
7.90625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.4375\\
8.5	0.4375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.9375	-1\\
7.9375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.46875\\
8.5	0.46875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.96875	-1\\
7.96875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
8.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8	-1\\
8	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.53125\\
8.5	0.53125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.03125	-1\\
8.03125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.5625\\
8.5	0.5625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.0625	-1\\
8.0625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.59375\\
8.5	0.59375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.09375	-1\\
8.09375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.625\\
8.5	0.625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.125	-1\\
8.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.65625\\
8.5	0.65625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.15625	-1\\
8.15625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.6875\\
8.5	0.6875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.1875	-1\\
8.1875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.71875\\
8.5	0.71875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.21875	-1\\
8.21875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.75\\
8.5	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.25	-1\\
8.25	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.78125\\
8.5	0.78125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.28125	-1\\
8.28125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.8125\\
8.5	0.8125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.3125	-1\\
8.3125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.84375\\
8.5	0.84375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.34375	-1\\
8.34375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.875\\
8.5	0.875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.375	-1\\
8.375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.90625\\
8.5	0.90625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.40625	-1\\
8.40625	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.9375\\
8.5	0.9375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.4375	-1\\
8.4375	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	0.96875\\
8.5	0.96875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.46875	-1\\
8.46875	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.5	1\\
8.5	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.5	-1\\
8.5	1\\
};
\end{axis}
\end{tikzpicture}%

==> images/mu_pattern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.952in,
at={(0.758in,1.788in)},
axis line style=white,
scale only axis,
xmin=-1,
xmax=8.5,
xtick={\empty},
ymin=-1,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-1	-1\\
1	-1\\
1	1\\
-1	1\\
-1	-1\\
};


\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
-1	-1\\
-1	1\\
0	1\\
0	-1\\
}--cycle;


\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
0	-1\\
0	1\\
1	1\\
1	-1\\
}--cycle;


\addplot [color=black]
  table[row sep=crcr]{%
1.5	-1\\
3.5	-1\\
3.5	1\\
1.5	1\\
1.5	-1\\
};


\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
1.5	-1\\
1.5	0\\
2.5	0\\
2.5	-1\\
}--cycle;


\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
1.5	0\\
1.5	1\\
2.5	1\\
2.5	0\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
2.5	-1\\
2.5	0\\
3.5	0\\
3.5	-1\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
2.5	0\\
2.5	1\\
3.5	1\\
3.5	0\\
}--cycle;


\addplot [color=black]
  table[row sep=crcr]{%
4	-1\\
6	-1\\
6	1\\
4	1\\
4	-1\\
};



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
4	-1\\
4	1\\
4.5	1\\
4.5	-1\\
}--cycle;


\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
4.5	-1\\
4.5	1\\
5	1\\
5	-1\\
}--cycle;




\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
5	-1\\
5	1\\
5.5	1\\
5.5	-1\\
}--cycle;





\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
5.5	-1\\
5.5	1\\
6	1\\
6	-1\\
}--cycle;



\addplot [color=black]
  table[row sep=crcr]{%
6.5	-1\\
8.5	-1\\
8.5	1\\
6.5	1\\
6.5	-1\\
};



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
6.5	-1\\
6.5	-0.5\\
7	-0.5\\
7	-1\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
6.5	-0.5\\
6.5	0\\
7	0\\
7	-0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
6.5	0\\
6.5	0.5\\
7	0.5\\
7	0\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
6.5	0.5\\
6.5	1\\
7	1\\
7	0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
7	-1\\
7	-0.5\\
7.5	-0.5\\
7.5	-1\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
7	-0.5\\
7	0\\
7.5	0\\
7.5	-0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
7	0\\
7	0.5\\
7.5	0.5\\
7.5	0\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
7	0.5\\
7	1\\
7.5	1\\
7.5	0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
7.5	-1\\
7.5	-0.5\\
8	-0.5\\
8	-1\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
7.5	-0.5\\
7.5	0\\
8	0\\
8	-0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
7.5	0\\
7.5	0.5\\
8	0.5\\
8	0\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
7.5	0.5\\
7.5	1\\
8	1\\
8	0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
8	-1\\
8	-0.5\\
8.5	-0.5\\
8.5	-1\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
8	-0.5\\
8	0\\
8.5	0\\
8.5	-0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
8	0\\
8	0.5\\
8.5	0.5\\
8.5	0\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
8	0.5\\
8	1\\
8.5	1\\
8.5	0.5\\
}--cycle;


\end{axis}
\end{tikzpicture}%

==> images/mu_pattern_m1r2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={\empty},
ymin=-1,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
-1	-1\\
-1	1\\
-0.5	1\\
-0.5	-1\\
}--cycle;


\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
-0.5	-1\\
-0.5	1\\
0	1\\
0	-1\\
}--cycle;




\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
0	-1\\
0	1\\
0.5	1\\
0.5	-1\\
}--cycle;


\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
0.5	-1\\
0.5	1\\
1	1\\
1	-1\\
}--cycle;



\end{axis}
\end{tikzpicture}%

==> images/mu_pattern_m2r2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={\empty},
ymin=-1,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
-1	-1\\
-1	-0.5\\
-0.5	-0.5\\
-0.5	-1\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
-1	-0.5\\
-1	0\\
-0.5	0\\
-0.5	-0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
-1	0\\
-1	0.5\\
-0.5	0.5\\
-0.5	0\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
-1	0.5\\
-1	1\\
-0.5	1\\
-0.5	0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
-0.5	-1\\
-0.5	-0.5\\
0	-0.5\\
0	-1\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
-0.5	-0.5\\
-0.5	0\\
0	0\\
0	-0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
-0.5	0\\
-0.5	0.5\\
0	0.5\\
0	0\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
-0.5	0.5\\
-0.5	1\\
0	1\\
0	0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
0	-1\\
0	-0.5\\
0.5	-0.5\\
0.5	-1\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
0	-0.5\\
0	0\\
0.5	0\\
0.5	-0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
0	0\\
0	0.5\\
0.5	0.5\\
0.5	0\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0	1\\
0.5	1\\
0.5	0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
0.5	-1\\
0.5	-0.5\\
1	-0.5\\
1	-1\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
0.5	-0.5\\
0.5	0\\
1	0\\
1	-0.5\\
}--cycle;



\addplot[area legend, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
0.5	0\\
0.5	0.5\\
1	0.5\\
1	0\\
}--cycle;



\addplot[area legend, draw=black, fill=black!10]
table[row sep=crcr] {%
x	y\\
0.5	0.5\\
0.5	1\\
1	1\\
1	0.5\\
}--cycle;


\end{axis}
\end{tikzpicture}%
